Simultaneous Diarization and Separation of Meetings through the Integration of Statistical Mixture Models

We propose an approach for simultaneous diarization and separation of meeting data. It consists of a complex Angular Central Gaussian Mixture Model (cACGMM) for speech source separation, and a von-Mises-Fisher Mixture Model (VMFMM) for diarization in a joint statistical framework. Through the integration, both spatial and spectral information are exploited for diarization and separation. We also develop a method for counting the number of active speakers in a segment of a meeting to support block-wise processing. While the total number of speakers in a meeting may be known, it is usually not known on a per-segment level. With the proposed speaker counting, joint diarization and source separation can be done segment-by-segment, and the permutation problem across segments is solved, thus allowing for block-online processing in the future. Experimental results on the LibriCSS meeting corpus show that the integrated approach outperforms a cascaded approach of diarization and speech enhancement in terms of WER, both on a per-segment and on a per-meeting level.

==> tikz/spk_conf_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% colorbar,
% colorbar style={ylabel={}},
colormap/blackwhite,
point meta max=75,
point meta min=0,
tick align=outside,
xtick pos=left,
ytick pos=left,
x grid style={white},
xlabel=\textcolor{black}{Estimated speakers},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7,8},
y dir=reverse,
y grid style={white},
ylabel=\textcolor{black}{Active speakers},
ymajorgrids,
ymajorticks=true,
ymin=-0.5, ymax=7.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
yticklabels={1,2,3,4,5,6,7,8},
height=5cm
]

\tikzstyle{scaNumber}=[scale=0.7, text=black, rotate=0.0]
\tikzstyle{scaNumberWhite}=[scale=0.7, text=white, rotate=0.0]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {tikz/spk_conf_8-001.png};
\draw (axis cs:0,0) node[scaNumber]{8};
\draw (axis cs:1,0) node[scaNumber]{0};
\draw (axis cs:2,0) node[scaNumber]{0};
\draw (axis cs:3,0) node[scaNumber]{0};
\draw (axis cs:4,0) node[scaNumber]{0};
\draw (axis cs:5,0) node[scaNumber]{0};
\draw (axis cs:6,0) node[scaNumber]{0};
\draw (axis cs:7,0) node[scaNumber]{0};
\draw (axis cs:0,1) node[scaNumber]{0};
\draw (axis cs:1,1) node[scaNumber]{34};
\draw (axis cs:2,1) node[scaNumber]{0};
\draw (axis cs:3,1) node[scaNumber]{0};
\draw (axis cs:4,1) node[scaNumber]{0};
\draw (axis cs:5,1) node[scaNumber]{0};
\draw (axis cs:6,1) node[scaNumber]{0};
\draw (axis cs:7,1) node[scaNumber]{0};
\draw (axis cs:0,2) node[scaNumber]{1};
\draw (axis cs:1,2) node[scaNumber]{2};
\draw (axis cs:2,2) node[scaNumberWhite]{77};
\draw (axis cs:3,2) node[scaNumber]{9};
\draw (axis cs:4,2) node[scaNumber]{0};
\draw (axis cs:5,2) node[scaNumber]{0};
\draw (axis cs:6,2) node[scaNumber]{0};
\draw (axis cs:7,2) node[scaNumber]{0};
\draw (axis cs:0,3) node[scaNumber]{0};
\draw (axis cs:1,3) node[scaNumber]{1};
\draw (axis cs:2,3) node[scaNumber]{8};
\draw (axis cs:3,3) node[scaNumberWhite]{151};
\draw (axis cs:4,3) node[scaNumber]{17};
\draw (axis cs:5,3) node[scaNumber]{0};
\draw (axis cs:6,3) node[scaNumber]{0};
\draw (axis cs:7,3) node[scaNumber]{0};
\draw (axis cs:0,4) node[scaNumber]{0};
\draw (axis cs:1,4) node[scaNumber]{0};
\draw (axis cs:2,4) node[scaNumber]{2};
\draw (axis cs:3,4) node[scaNumber]{12};
\draw (axis cs:4,4) node[scaNumberWhite]{153};
\draw (axis cs:5,4) node[scaNumber]{14};
\draw (axis cs:6,4) node[scaNumber]{0};
\draw (axis cs:7,4) node[scaNumber]{0};
\draw (axis cs:0,5) node[scaNumber]{0};
\draw (axis cs:1,5) node[scaNumber]{0};
\draw (axis cs:2,5) node[scaNumber]{0};
\draw (axis cs:3,5) node[scaNumber]{2};
\draw (axis cs:4,5) node[scaNumber]{17};
\draw (axis cs:5,5) node[scaNumberWhite]{109};
\draw (axis cs:6,5) node[scaNumber]{10};
\draw (axis cs:7,5) node[scaNumber]{0};
\draw (axis cs:0,6) node[scaNumber]{0};
\draw (axis cs:1,6) node[scaNumber]{0};
\draw (axis cs:2,6) node[scaNumber]{0};
\draw (axis cs:3,6) node[scaNumber]{0};
\draw (axis cs:4,6) node[scaNumber]{1};
\draw (axis cs:5,6) node[scaNumber]{13};
\draw (axis cs:6,6) node[scaNumber]{52};
\draw (axis cs:7,6) node[scaNumber]{1};
\draw (axis cs:0,7) node[scaNumber]{0};
\draw (axis cs:1,7) node[scaNumber]{0};
\draw (axis cs:2,7) node[scaNumber]{0};
\draw (axis cs:3,7) node[scaNumber]{0};
\draw (axis cs:4,7) node[scaNumber]{0};
\draw (axis cs:5,7) node[scaNumber]{0};
\draw (axis cs:6,7) node[scaNumber]{9};
\draw (axis cs:7,7) node[scaNumber]{12};
\end{axis}

\end{tikzpicture}


==> tikz/vmfcacgmm.tex <==
\begin{tikzpicture}[
		node distance=1em,
		% line width=0.1em,
		remember picture,
		% transform canvas={xshift=\linewidth - 1em, yshift=-1em}
	]
		\node (r) [block] {$\boldsymbol \mu_{k}$};
		\node (kappa) [block, below=of r] {$\varkappa_{k}$};
		\node (mix) [circle, minimum size=3em, text height=1.5ex, draw=black, line width=0.1em, fill=gray!10, double, right=of kappa] {$\tilde{\mathbf{e}}_t$};
		\node (mask) [circle, minimum size=3em, text height=1.5ex, line width=0.1em, draw=black,  fill=gray!10, right=of mix] {$z_{k,t,f}$};
		\node (pi) [block, line width=0.1em, above=of mask] {$\pi_{k,t}$};
		
		\draw[arrow] ($(r.south east) + (2pt, 2pt)$) --  ($(mix.north west) + (2pt, 2pt)$);
		\draw[arrow] (kappa) edge node {} ($(mix.west) + (-1pt, 0pt)$);
		\draw[arrow] (mask) edge node {} ($(mix.east) + (1pt, 0pt)$);
		\draw[arrow] (pi) edge node {} (mask);

		\node (obs) [circle, minimum size=3em, text height=1.5ex, draw=black, line width=0.1em, fill=gray!10, double, right=of mask] {$\tilde{\mathbf{y}}_{t,f }$};
  		\node (sigma) [block, right=of obs] {$\mathbf{B}_{k,f}$};
            \draw[arrow] (mask) edge node {} ($(obs.west) + (-1pt, 0pt)$);
		\draw[arrow] (sigma) edge node {} ($(obs.east) + (1pt, 0pt)$);
\end{tikzpicture}
